Production of ${^{180\rm{m}}}$Hf in photoproton reaction ${^{181}}$Ta$(\gamma,p)$ at energy $E_{\rm{\gamma max}}$ = 35-95 MeV

The production of the $^{180\rm{m}}\rm{Hf}$ nuclei in the photoproton reaction ${^{181}\rm{Ta}}(\gamma,p)$ was studied at end-point bremsstrahlung energies $E_{\rm{\gamma max}}$ = 35-95 MeV. The experiment was performed at the electron linear accelerator LUE-40 NSC KIPT with the use of the $\gamma$ activation and off-line $\gamma$-ray spectroscopy. The experimental values of the bremsstrahlung flux-averaged cross-sections $\langle{\sigma(E_{\rm{\gamma max}})}\rangle_{\rm{m}}$ for the ${^{181}\rm{Ta}}(\gamma,p)^{180\rm{m}}\rm{Hf}$ reaction were determined, and at $E_{\rm{\gamma max}} > 55$ MeV obtained for the first time. The measured values, also as the literature data, are significantly exceed the theoretical flux-averaged cross-sections $\langle{\sigma(E_{\rm{\gamma max}})}\rangle_{\rm{th}}$. The $\langle{\sigma(E_{\rm{\gamma max}})}\rangle_{\rm{th}}$ values were calculated using the cross-section $\sigma(E)$ computed with the TALYS1.95 code for six different level density models. A comparative analysis of the calculated total cross-sections for the reactions ${^{181}\rm{Ta}}(\gamma,p)^{180}\rm{Hf}$ and ${^{181}\rm{Ta}}(\gamma,n)^{180}\rm{Ta}$ was performed. It was shown that the photoproton $(\gamma,p)$ to photoneutron $(\gamma,n)$ strength ratio is consistent with the estimates based on the isospin selection rules and the value from the $(e,e'p)$ experiment.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

